Floating-Point Usage on GitHub: A Large-Scale Study of Statically Typed Languages

Reasoning about floating-point arithmetic is notoriously hard. While static and dynamic analysis techniques or program repair have made significant progress, more work is still needed to make them relevant to real-world code. On the critical path to that goal is understanding what real-world floating-point code looks like. To close that knowledge gap, this paper presents the first large-scale empirical study of floating-point arithmetic usage across public GitHub repositories. We focus on statically typed languages to allow our study to scale to millions of repositories. We follow state-of the art mining practices including random sampling and filtering based on only intrinsic properties to avoid bias, and identify floating-point usage by searching for keywords in the source code, and programming language constructs (e.g., loops) by parsing the code. Our evaluation supports the claim often made in papers that floating-point arithmetic is widely used. Comparing statistics such as size and usage of certain constructs and functions, we find that benchmarks used in literature to evaluate automated reasoning techniques for floating-point arithmetic are in certain aspects representative of 'real-world' code, but not in all. We publish a dataset of 10 million real-world floating-point functions extracted from our study. We demonstrate in a case study how it may be used to identify new floating-point benchmarks and help future techniques for floating-point arithmetic to be designed and evaluated to match actual users' expectations.

==> figures/languages.tex <==
\pgfplotstableread{ % data 
Label                                             C    CH   Cpp  CppH Java TS   TSDecl CS   Go
{\small Words (excluding type keywords)} 27.8 11.9 25.1 1.9  7.3  4.0  3.3    3.8  8.4
{\small Words (all keywords)}                     22.9 13.3 27.7 1.8  9.5  5.6  3.9    4.9  5.3
{\small Files (excluding type keywords)} 16.3 10.9 27.7 2.6  18.4 4.6  0.6    6.5  4.6
{\small Files (all keywords)}                     10.3 13.3 17.8 2.2  20.2 14   3.0    10.6 2.7
    }\testdata

    \begin{tikzpicture}

    \begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    xmin=0,         % Start x axis at 0
    xmax=100,      % Set maximum x axis value to 100
    ytick=data,     % Use as many tick labels as y coordinates
    %legend style={at={(axis cs:100,-0.3)},anchor=south west, font=\footnotesize},
    legend style={at={(0.35,-0.3)},
      anchor=north,legend columns=-1},
    yticklabels from table={\testdata}{Label},  % Get the labels from the Label column of the \datatable
    bar width=12pt,
    width=13cm,
    y=28.5pt,
    yticklabel style={
            text width=3.2cm,
        },
    xlabel={\small Proportion of code (\%) in},
    % enlarge y limits={abs=0.1pt},
    ]
    \addplot [fill=cbred] table [x=C, meta=Label,y expr=\coordindex] {\testdata};   % "First" column against the data index
    \addplot [fill=cbred,postaction={pattern=north east lines}] table [x=CH, meta=Label,y expr=\coordindex] {\testdata};
    \addplot [fill=cborange] table [x=Cpp, meta=Label,y expr=\coordindex] {\testdata};
    \addplot [fill=cborange,postaction={pattern=north east lines}] table [x=CppH, meta=Label,y expr=\coordindex] {\testdata};
    \addplot [fill=cbyellow] table [x=Java, meta=Label,y expr=\coordindex] {\testdata};
    \addplot [fill=cbgreen] table [x=TS, meta=Label,y expr=\coordindex] {\testdata};
    \addplot [fill=cbgreen,postaction={pattern=north east lines}] table [x=TSDecl, meta=Label,y expr=\coordindex] {\testdata};
    \addplot [fill=cbcyan] table [x=CS, meta=Label,y expr=\coordindex] {\testdata};
    \addplot [fill=cbblue] table [x=Go, meta=Label,y expr=\coordindex] {\testdata};
    \legend{C, C Headers, C++, C++ Headers, Java, TypeScript, TypeScript Headers, C\#, Go}
    % To allow line breaks in yticklabels, use the following:

    \end{axis}
    \end{tikzpicture}
